A Chomsky-Sch\"utzenberger representation for weighted multiple context-free languages

We prove a Chomsky-Sch\"utzenberger representation theorem for multiple context-free languages weighted over complete commutative strong bimonoids.

==> figures/checkerR.pgf <==
\begin{tikzpicture}[node distance=7em, >=stealth', bend angle=30, every loop/.append style={looseness=10}, baseline=(S1.base)]
	\node (S1) [state, initial] {$S^{[1]}$};
	\node (A1) [state, right=of S1] {$A^{[1]}$}
		edge [pre] node [above] {$⟦_{ρ_1'}^{[1]} \tilde{ρ}_1^1 ⟦_{ρ_1',1}^{[1]}$} (S1)
		edge [loop right] node [right] {$⟦_{ρ_2'}^{[1]} \tilde{ρ}_2^1 \tilde{a} ⟦_{ρ_2',1}^{[1]}$} ();
	\node (T) [state, accepting, below=of A1] {$T$}
		edge [pre] node [left, near end] {$⟦_{ρ_4'}^{[1]} \tilde{ρ}_4^1 ⟧_{ρ_4'}^{[1]}$} (A1)
		edge [bend angle=30, out=30, in=60, looseness=10,->] node [above, xshift=5em, align=left] {$\big\{ ⟧_{ρ_1',2}^{[2]} ⟧_{ρ_1}^{[1]},\; ⟧_{ρ_2',1}^{[1]} ⟧_{ρ_2'}^{[1]},$ \\ $\hphantom{\big\{}⟧_{ρ_2',1}^{[2]} ⟧_{ρ_2'}^{[2]},\; ⟧_{ρ_3',1}^{[1]} ⟧_{ρ_3'}^{[1]},\; ⟧_{ρ_3',1}^{[2]} ⟧_{ρ_3'}^{[2]} \big\}$} (T);
	\node (A2) [state] at ($(T) + (-190:12em)$) {$A^{[2]}$}
		edge [post, bend left] node [above] {$⟦_{ρ_4'}^{[2]} \tilde{ρ}_4^2 ⟧_{ρ_4'}^{[2]}$} (T)
		edge [pre, bend right] node [above] {$⟧_{ρ_1',2}^{[1]} ⟦_{ρ_1',1}^{[2]}$} (T)
		edge [loop below] node [below] {$⟦_{ρ_2'}^{[2]} \tilde{ρ}_2^2 \tilde{c} ⟦_{ρ_2',1}^{[2]}$} ();
	\node (B1) [state] at ($(T) + (-110:12em)$) {$B^{[1]}$}
		edge [post, bend left] node [left, near start] {$⟦_{ρ_5'}^{[1]} \tilde{ρ}_5^1 ⟧_{ρ_5'}^{[1]}$} (T)
		edge [pre, bend right] node [right, near start] {$⟧_{ρ_1',1}^{[1]} ⟦_{ρ_1',2}^{[1]}$} (T)
		edge [loop left] node [left] {$⟦_{ρ_3'}^{[1]} \tilde{ρ}_3^1 \tilde{b} ⟦_{ρ_3',1}^{[1]}$} ();
	\node (B2) [state] at ($(T) + (-30:12em)$) {$B^{[2]}$}
		edge [post, bend left] node [right, xshift=-1.3em, yshift=1.3em] {$⟦_{ρ_5'}^{[2]} \tilde{ρ}_5^2 ⟧_{ρ_5'}^{[2]}$} (T)
		edge [pre, bend right] node [right, yshift=.5em] {$⟧_{ρ_1',1}^{[2]} ⟦_{ρ_1',2}^{[2]}$} (T)
		edge [loop below] node [below] {$⟦_{ρ_3'}^{[2]} \tilde{ρ}_3^2 \tilde{d} ⟦_{ρ_3',1}^{[2]}$} ();
\end{tikzpicture}

==> figures/deriv.pgf <==
\begin{tikzpicture}[level distance=2.7em]
	\node {$S → [x_1^1x_2^1x_1^2x_2^2](A, B)$}
		child [sibling distance=9em] {node {$A → [ax_1^1, cx_1^2](A)$}
%			child {node {$A → [ax_1^1, cx_1^2](A)$}
				child {node {$A → [ε,ε]()$}}
%			}
		}
%		child [sibling distance=9em] {node {$B → [bx_1^1,dx_1^2](B)$}
			child [sibling distance=9em] {node {$B → [ε,ε]()$}};
%		};
\end{tikzpicture}

